Graph-based compensated wavelet lifting for 3-D+t medical CT data

An efficient scalable data representation is an important task especially in the medical area, e.g. for volumes from Computed Tomography (CT) or Magnetic Resonance Tomography (MRT), when a downscaled version of the original signal is needed. Image and video coders based on wavelet transforms provide an adequate way to naturally achieve scalability. This paper presents a new approach for improving the visual quality of the lowpass band by using a novel graph-based method for motion compensation, which is an important step considering data compression. We compare different kinds of neighborhoods for graph construction and demonstrate that a higher amount of referenced nodes increases the quality of the lowpass band while the mean energy of the highpass band decreases. We show that for cardiac CT data the proposed method outperforms a traditional mesh-based approach of motion compensation by approximately 11 dB in terms of PSNR of the lowpass band. Also the mean energy of the highpass band decreases by around 30%.

==> groupplot1.tex <==
%\definecolor{mycolor}{rgb}{0.00000,0.32500,0.45000}% graph25
%\definecolor{mycolor0}{rgb}{0.00000,0.32500,0.65000}% graph8
%\definecolor{mycolor1}{rgb}{0.00000,0.32500,0.85000}% graph4
%\definecolor{mycolor2}{rgb}{0.32500,0.85000,0.00000}% mesh
%\definecolor{mycolor3}{rgb}{1.00000,0.50000,0.10000}% no
%
\begin{tikzpicture}

\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 4,horizontal sep=1cm, vertical sep=1.6cm},height=0.235\textwidth,width=0.5\textwidth]
        \nextgroupplot[title style={font=\bfseries},title=Spatial Decomposition,ylabel={PSNR LP in [dB] },xlabel = {Frame number},xmajorgrids,xmin=1,
        xmax=10,ymajorgrids,ymin=40,
        ymax=70]
                \addplot[color=Blue,solid,mark=+,mark options={solid}]
                  table[row sep=crcr]{%
               1	57.4899754022	\\
               2	57.3269613742	\\
               3	57.2838007015	\\
               4	57.1627603329	\\
               5	57.1541052767	\\
               6	57.3089687436	\\
               7	57.3336947752	\\
               8	57.4034723976	\\
               9	57.4047728578	\\
               10	57.3714693359	\\
                };\label{plots:graph25}
                \addplot [color=Cyan,solid,mark=star,mark options={solid}]
                  table[row sep=crcr]{%
                1	50.2594542422	\\
                2	50.1627229742	\\
                3	50.1531812764	\\
                4	50.1045724225	\\
                5	50.0974534153	\\
                6	50.217687657	\\
                7	50.2418325112	\\
                8	50.2811442334	\\
                9	50.2809135819	\\
                10	50.2388764176	\\
                };\label{plots:graph8}
                \addplot [color=SkyBlue,solid,mark=o,mark options={solid}]
                  table[row sep=crcr]{%
                1	48.1230991887	\\
                2	48.0341810983	\\
                3	48.0239799933	\\
                4	47.9953739135	\\
                5	47.9917138447	\\
                6	48.0890644261	\\
                7	48.1113154399	\\
                8	48.1467775797	\\
                9	48.1470410797	\\
                10	48.1103834817	\\
                };\label{plots:graph4}
                \addplot [color=LimeGreen,solid,mark=square,mark options={solid}]
                  table[row sep=crcr]{%
                1	47.1994116969	\\
                2	47.1707892766	\\
                3	47.221543663	\\
                4	47.1831959266	\\
                5	47.1101464008	\\
                6	47.2291433907	\\
                7	47.2503358083	\\
                8	47.29025616	\\
                9	47.280694265	\\
                10	47.2340933399	\\
                };\label{plots:mesh}
                \addplot [color=YellowOrange,dashed,mark=diamond,mark options={solid}]
                  table[row sep=crcr]{%
                1	43.3177884782	\\
                2	43.2565689917	\\
                3	43.24473866	\\
                4	43.2386266348	\\
                5	43.2476371056	\\
                6	43.312723827	\\
                7	43.3244238772	\\
                8	43.3466095349	\\
                9	43.3453064267	\\
                10	43.3213728491	\\
                };\label{plots:none}
                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[title style={font=\bfseries},title=Spatial Decomposition,ylabel={Mean Energy HP},xlabel = {Frame number},xmajorgrids,xmin=1,
                xmax=10,ymajorgrids,ymin=50,
                ymax=5000,yticklabel style = {/pgf/number format/1000 sep={}}]
                      \addplot [color=Blue,solid,mark=+,mark options={solid}]
                        table[row sep=crcr]{%
                     1	380.2445530362	\\
                     2	393.8517499046	\\
                     3	390.3712976244	\\
                     4	389.1354333181	\\
                     5	394.7248279632	\\
                     6	382.2757036724	\\
                     7	379.3990345304	\\
                     8	377.1952458336	\\
                     9	376.6585334899	\\
                     10	382.8728785439	\\
                      };
                      \addplot [color=Cyan,solid,mark=star,mark options={solid}]
                        table[row sep=crcr]{%
                      1	974.6190359328	\\
                      2	995.7513573662	\\
                      3	993.2798299033	\\
                      4	994.9611933269	\\
                      5	1000.7611315894	\\
                      6	976.7540794857	\\
                      7	973.6006201487	\\
                      8	966.8700087411	\\
                      9	966.1870051187	\\
                      10	976.2650873699	\\
                      };
                      \addplot [color=SkyBlue,solid,mark=o,mark options={solid}]
                        table[row sep=crcr]{%
                      1	1376.9807848249	\\
                      2	1401.8740509881	\\
                      3	1401.0355721731	\\
                      4	1403.7341287401	\\
                      5	1407.078462631	\\
                      6	1377.972720131	\\
                      7	1374.5880460588	\\
                      8	1366.0533542936	\\
                      9	1365.8743732392	\\
                      10	1377.3192412361	\\
                      };                     
                      \addplot [color=LimeGreen,solid,mark=square,mark options={solid}]
                        table[row sep=crcr]{%
                     1	1421.1971581474	\\
                     2	1433.8428104946	\\
                     3	1418.5777057466	\\
                     4	1427.1427313184	\\
                     5	1455.3196285187	\\
                     6	1414.2984377543	\\
                     7	1406.4801090785	\\
                     8	1396.1908147297	\\
                     9	1401.6239554996	\\
                     10	1412.058263809	\\
                      };
                      \addplot [color=YellowOrange,dashed,mark=diamond,mark options={solid}]
                        table[row sep=crcr]{%
                      1	3350.7180481563	\\
                      2	3394.5460655576	\\
                      3	3408.9466101026	\\
                      4	3407.8283073789	\\
                      5	3392.8832166157	\\
                      6	3342.9214000399	\\
                      7	3344.3826462882	\\
                      8	3330.1319735694	\\
                      9	3333.9909482684	\\
                      10	3350.3129213121	\\
                      };
        \nextgroupplot[title style={font=\bfseries},title=Temporal Decomposition,ylabel={PSNR LP in [dB] },xlabel = {Frame number},xmajorgrids,xmin=1,
        xmax=127,ymajorgrids,ymin=40,
        ymax=75]
        \addplot [color=Blue,solid,mark=+,mark options={solid}]
                         table[row sep=crcr]{%
                       1	59.9539811569	\\
                       2	59.2780513582	\\
                       3	58.5138859611	\\
                       4	57.8714764409	\\
                       5	56.9567020046	\\
                       6	56.5495379541	\\
                       7	56.8489064843	\\
                       8	56.3507683704	\\
                       9	56.831771574	\\
                       10	56.783646157	\\
                       11	56.1200777111	\\
                       12	56.4477204954	\\
                       13	56.6301159049	\\
                       14	56.6206388994	\\
                       15	56.049815044	\\
                       16	55.8488060624	\\
                       17	55.7359440226	\\
                       18	55.0414399666	\\
                       19	54.8040054741	\\
                       20	55.3531594334	\\
                       21	55.6640736919	\\
                       22	54.9853443168	\\
                       23	54.9898329964	\\
                       24	54.8462485236	\\
                       25	55.1018946601	\\
                       26	55.4835985029	\\
                       27	55.3360999903	\\
                       28	55.4594499593	\\
                       29	55.5711045863	\\
                       30	55.3812513057	\\
                       31	55.5024567712	\\
                       32	55.3245264212	\\
                       33	55.2517671049	\\
                       34	56.2198538621	\\
                       35	56.8375653785	\\
                       36	56.8694182193	\\
                       37	56.9251978677	\\
                       38	57.7090817842	\\
                       39	57.4654698412	\\
                       40	57.2306121684	\\
                       41	57.6922793451	\\
                       42	57.8093671544	\\
                       43	57.6862523248	\\
                       44	57.7430091397	\\
                       45	57.4777790007	\\
                       46	57.4789893296	\\
                       47	57.887674905	\\
                       48	58.5350873883	\\
                       49	58.2206855538	\\
                       50	57.63888689	\\
                       51	57.5491841755	\\
                       52	57.54166188	\\
                       53	58.028810402	\\
                       54	58.2988421631	\\
                       55	57.7237711594	\\
                       56	58.2351273191	\\
                       57	59.2551618498	\\
                       58	58.9508104923	\\
                       59	59.3195201123	\\
                       60	59.9439563156	\\
                       61	59.6067768875	\\
                       62	59.4679144326	\\
                       63	58.9389958923	\\
                       64	58.8282917186	\\
                       65	59.1910440966	\\
                       66	58.702104931	\\
                       67	57.9519309934	\\
                       68	57.0814988448	\\
                       69	56.7068936986	\\
                       70	57.0012621548	\\
                       71	56.9880247359	\\
                       72	57.4639851298	\\
                       73	57.5226288893	\\
                       74	57.7653760527	\\
                       75	57.9848348874	\\
                       76	57.8846423192	\\
                       77	57.2943322828	\\
                       78	57.3148058609	\\
                       79	57.6261884216	\\
                       80	58.0541800228	\\
                       81	58.4984866142	\\
                       82	58.7102970945	\\
                       83	58.9905013057	\\
                       84	59.0750457076	\\
                       85	58.6691276178	\\
                       86	58.564713039	\\
                       87	58.67589647	\\
                       88	58.4560496823	\\
                       89	59.0134726378	\\
                       90	58.8010641049	\\
                       91	58.3180643355	\\
                       92	58.8204852563	\\
                       93	59.9593299621	\\
                       94	60.2724986363	\\
                       95	60.8660397821	\\
                       96	61.502539457	\\
                       97	62.2497506023	\\
                       98	63.2775834093	\\
                       99	63.5900580497	\\
                       100	63.5492251101	\\
                       101	63.6897751962	\\
                       102	63.4820792766	\\
                       103	64.0980604018	\\
                       104	64.6483837899	\\
                       105	64.9950559683	\\
                       106	65.0950199709	\\
                       107	65.4413338612	\\
                       108	66.3468774796	\\
                       109	67.0245372857	\\
                       110	66.6629593216	\\
                       111	67.6196560023	\\
                       112	68.4317902121	\\
                       113	68.8278790675	\\
                       114	68.9597401743	\\
                       115	69.2187612999	\\
                       116	69.355015955	\\
                       117	70.7194728841	\\
                       118	70.8395295787	\\
                       119	67.4761670783	\\
                       120	64.3440278223	\\
                       121	63.5035159774	\\
                       122	63.3474702526	\\
                       123	64.4696847033	\\
                       124	65.6938521918	\\
                       125	64.3493166201	\\
                       126	63.3354336413	\\
                       127	63.040054374	\\
                       };
                       \addplot [color=Cyan,solid,mark=star,mark options={solid}]
                         table[row sep=crcr]{%
                      1	52.1740315279	\\
                      2	51.6858690356	\\
                      3	51.0371026141	\\
                      4	50.6738994334	\\
                      5	49.9857070243	\\
                      6	49.8844052637	\\
                      7	50.0667197982	\\
                      8	49.8471262729	\\
                      9	50.112568209	\\
                      10	49.8849144762	\\
                      11	49.4349768116	\\
                      12	49.6054912448	\\
                      13	49.6067024632	\\
                      14	49.3030441179	\\
                      15	49.3119879984	\\
                      16	49.4545523437	\\
                      17	49.4204553606	\\
                      18	49.1954891958	\\
                      19	49.1031508146	\\
                      20	49.3572659104	\\
                      21	49.429555646	\\
                      22	48.9966716873	\\
                      23	48.7835145495	\\
                      24	48.4523248002	\\
                      25	48.4526833603	\\
                      26	48.678593394	\\
                      27	48.4186103203	\\
                      28	48.5678195915	\\
                      29	48.7806265257	\\
                      30	48.8424514157	\\
                      31	48.9893086972	\\
                      32	48.8022300364	\\
                      33	48.7842916039	\\
                      34	49.4537706074	\\
                      35	49.8113513465	\\
                      36	49.8416484167	\\
                      37	49.8650945545	\\
                      38	50.1924410364	\\
                      39	50.0005920929	\\
                      40	49.8207880614	\\
                      41	49.9757859529	\\
                      42	49.9637455385	\\
                      43	50.1089315028	\\
                      44	50.1157257686	\\
                      45	50.0150825175	\\
                      46	50.2204613808	\\
                      47	50.5095559322	\\
                      48	51.0532066823	\\
                      49	50.7762575669	\\
                      50	50.5522380882	\\
                      51	50.7798637955	\\
                      52	50.7379565842	\\
                      53	50.9018369938	\\
                      54	51.0180924611	\\
                      55	50.7014365633	\\
                      56	50.9514553905	\\
                      57	51.6304375472	\\
                      58	51.4981471855	\\
                      59	51.9445836006	\\
                      60	52.2735027198	\\
                      61	52.2193553213	\\
                      62	52.3988999753	\\
                      63	51.9753012302	\\
                      64	51.9588934066	\\
                      65	52.1596641778	\\
                      66	51.8316335563	\\
                      67	51.6628524878	\\
                      68	51.1680624953	\\
                      69	50.7209961126	\\
                      70	50.7274802986	\\
                      71	50.5192009959	\\
                      72	50.7285862162	\\
                      73	51.1242070284	\\
                      74	51.1633864059	\\
                      75	51.1492367759	\\
                      76	51.2011962986	\\
                      77	50.8624701616	\\
                      78	50.9202662499	\\
                      79	51.1142239594	\\
                      80	51.4501943685	\\
                      81	51.7417291934	\\
                      82	52.0470288907	\\
                      83	52.3515346274	\\
                      84	52.4009612517	\\
                      85	52.1776768953	\\
                      86	52.0561510335	\\
                      87	52.3252269818	\\
                      88	52.3810449305	\\
                      89	52.5856411379	\\
                      90	52.4351538296	\\
                      91	52.1016976491	\\
                      92	52.3971586521	\\
                      93	53.052127387	\\
                      94	53.3756269816	\\
                      95	53.7627255974	\\
                      96	54.0258907145	\\
                      97	54.3504948108	\\
                      98	54.7807474748	\\
                      99	54.9774129311	\\
                      100	55.235729237	\\
                      101	55.4516774722	\\
                      102	55.5231536766	\\
                      103	55.8420795851	\\
                      104	56.2171861284	\\
                      105	56.499060932	\\
                      106	56.7396618331	\\
                      107	57.1731245167	\\
                      108	57.9496431775	\\
                      109	58.0072998687	\\
                      110	57.8457076555	\\
                      111	58.4718850675	\\
                      112	59.0561068806	\\
                      113	59.1733710404	\\
                      114	59.4024416905	\\
                      115	59.6128094817	\\
                      116	59.6457447598	\\
                      117	60.5395729056	\\
                      118	61.0486683626	\\
                      119	59.3920442411	\\
                      120	57.4329956231	\\
                      121	56.7637426807	\\
                      122	56.5636373782	\\
                      123	56.9246497544	\\
                      124	57.6300457032	\\
                      125	56.8117628175	\\
                      126	56.1501328196	\\
                      127	56.0727339842	\\
                       };
                       \addplot [color=SkyBlue,solid,mark=o,mark options={solid}]
                         table[row sep=crcr]{%
                       1	49.5890837979	\\
                       2	49.1084455149	\\
                       3	48.5755056709	\\
                       4	48.3035582243	\\
                       5	47.6863619758	\\
                       6	47.6417473319	\\
                       7	47.7991097384	\\
                       8	47.6559650774	\\
                       9	47.8150354844	\\
                       10	47.6058007291	\\
                       11	47.2386795833	\\
                       12	47.3707344522	\\
                       13	47.3417284213	\\
                       14	47.0672326718	\\
                       15	47.1683709003	\\
                       16	47.3527524946	\\
                       17	47.3701713944	\\
                       18	47.2240773993	\\
                       19	47.1676453116	\\
                       20	47.3253092756	\\
                       21	47.3150981687	\\
                       22	46.9438599976	\\
                       23	46.7057883945	\\
                       24	46.3799085989	\\
                       25	46.351957971	\\
                       26	46.5811229732	\\
                       27	46.3535653132	\\
                       28	46.4683125927	\\
                       29	46.667206295	\\
                       30	46.7620016726	\\
                       31	46.8931038145	\\
                       32	46.7670182981	\\
                       33	46.751872956	\\
                       34	47.3213927922	\\
                       35	47.5876762082	\\
                       36	47.6061557132	\\
                       37	47.6515587268	\\
                       38	47.8491663056	\\
                       39	47.690107885	\\
                       40	47.5548622682	\\
                       41	47.6589538112	\\
                       42	47.579550062	\\
                       43	47.707007343	\\
                       44	47.7299957918	\\
                       45	47.6596149327	\\
                       46	47.8939929236	\\
                       47	48.176425787	\\
                       48	48.6647981643	\\
                       49	48.4410354825	\\
                       50	48.2854268523	\\
                       51	48.5522215625	\\
                       52	48.5411955981	\\
                       53	48.6278293429	\\
                       54	48.7236686371	\\
                       55	48.4376705236	\\
                       56	48.5852222044	\\
                       57	49.1363320974	\\
                       58	49.0304404262	\\
                       59	49.4588880608	\\
                       60	49.7449351953	\\
                       61	49.750689823	\\
                       62	49.9854084976	\\
                       63	49.6460614783	\\
                       64	49.6544163414	\\
                       65	49.7946936352	\\
                       66	49.5580302359	\\
                       67	49.4806099176	\\
                       68	49.0682414065	\\
                       69	48.6217863917	\\
                       70	48.5771358523	\\
                       71	48.436775417	\\
                       72	48.5956878534	\\
                       73	49.0327392671	\\
                       74	49.0114188188	\\
                       75	48.9445561559	\\
                       76	49.0169171701	\\
                       77	48.7277822391	\\
                       78	48.8117345158	\\
                       79	48.9884625846	\\
                       80	49.2676499956	\\
                       81	49.539055908	\\
                       82	49.8059804838	\\
                       83	50.084039824	\\
                       84	50.1450446959	\\
                       85	49.9313161104	\\
                       86	49.8171421046	\\
                       87	50.126679258	\\
                       88	50.2394004429	\\
                       89	50.3978777206	\\
                       90	50.2816542912	\\
                       91	50.0170604102	\\
                       92	50.2531558115	\\
                       93	50.7668102408	\\
                       94	51.0985264835	\\
                       95	51.4163640873	\\
                       96	51.5263857034	\\
                       97	51.7931943859	\\
                       98	52.144329391	\\
                       99	52.2946411776	\\
                       100	52.5733655878	\\
                       101	52.8205886342	\\
                       102	52.8844914338	\\
                       103	53.0847543635	\\
                       104	53.3941694747	\\
                       105	53.6899182875	\\
                       106	53.8623864837	\\
                       107	54.2497775669	\\
                       108	54.9125227271	\\
                       109	54.924481732	\\
                       110	54.7681702447	\\
                       111	55.1773249435	\\
                       112	55.5285421252	\\
                       113	55.6601463527	\\
                       114	55.8575940812	\\
                       115	56.0596172902	\\
                       116	56.0225998585	\\
                       117	56.6444634662	\\
                       118	57.0655393974	\\
                       119	56.0372565157	\\
                       120	54.5987753035	\\
                       121	54.0946827634	\\
                       122	53.8394211408	\\
                       123	54.0570704202	\\
                       124	54.6859272721	\\
                       125	54.2706817643	\\
                       126	53.8191778792	\\
                       127	53.7970269889	\\
                       };
                       \addplot [color=LimeGreen,solid,mark=square,mark options={solid}]
                         table[row sep=crcr]{%
                       1	47.9170633556	\\
                       2	47.7573659166	\\
                       3	47.3332777316	\\
                       4	47.2219540256	\\
                       5	47.2663655884	\\
                       6	47.3159928284	\\
                       7	47.3047122625	\\
                       8	47.1076371092	\\
                       9	47.0823514861	\\
                       10	46.8537610185	\\
                       11	46.553797187	\\
                       12	46.678689203	\\
                       13	46.4443162146	\\
                       14	46.3166897717	\\
                       15	46.5199913334	\\
                       16	46.7526310516	\\
                       17	47.0329694012	\\
                       18	47.1172671515	\\
                       19	46.9009504151	\\
                       20	46.8243988201	\\
                       21	46.6169597698	\\
                       22	46.4488802394	\\
                       23	46.463873264	\\
                       24	46.3072939541	\\
                       25	46.2752194214	\\
                       26	46.5161050138	\\
                       27	46.3852945539	\\
                       28	46.3071442516	\\
                       29	46.2519008752	\\
                       30	46.1658925069	\\
                       31	46.3599486881	\\
                       32	46.4236632877	\\
                       33	46.4854128825	\\
                       34	46.7688451858	\\
                       35	46.6269862264	\\
                       36	46.6278658874	\\
                       37	46.6288185478	\\
                       38	46.5062463098	\\
                       39	46.1127103003	\\
                       40	45.9642479426	\\
                       41	46.0080277597	\\
                       42	46.1873079153	\\
                       43	46.4031791435	\\
                       44	46.4779534112	\\
                       45	46.5791156377	\\
                       46	46.5547815206	\\
                       47	46.7559989101	\\
                       48	47.0451550945	\\
                       49	47.3608006414	\\
                       50	47.4836639746	\\
                       51	47.6377318547	\\
                       52	47.5206181106	\\
                       53	47.6509625083	\\
                       54	47.7160841099	\\
                       55	47.4530225927	\\
                       56	47.5370578492	\\
                       57	47.547018165	\\
                       58	47.2627823932	\\
                       59	47.6006278273	\\
                       60	47.6540958024	\\
                       61	47.5658152446	\\
                       62	47.7556569312	\\
                       63	47.6044853194	\\
                       64	47.5716315815	\\
                       65	47.6555942939	\\
                       66	47.4869101985	\\
                       67	47.6672541945	\\
                       68	47.6786825947	\\
                       69	47.4019015085	\\
                       70	47.4576959953	\\
                       71	47.4600596789	\\
                       72	47.529815971	\\
                       73	47.8552092765	\\
                       74	47.6868740465	\\
                       75	47.5736907111	\\
                       76	47.7598357756	\\
                       77	47.6780983635	\\
                       78	47.8821851625	\\
                       79	47.7907372596	\\
                       80	47.7691748839	\\
                       81	47.9342850435	\\
                       82	47.9110016596	\\
                       83	47.9427570231	\\
                       84	47.9953762094	\\
                       85	47.8265527662	\\
                       86	47.7862593921	\\
                       87	48.0890108751	\\
                       88	48.2371207676	\\
                       89	48.3439541644	\\
                       90	48.3788479986	\\
                       91	48.1461759647	\\
                       92	48.1458266446	\\
                       93	48.5506732123	\\
                       94	48.8001638598	\\
                       95	48.9243611378	\\
                       96	48.8332064221	\\
                       97	49.0407999401	\\
                       98	49.291733105	\\
                       99	49.3643891524	\\
                       100	49.6076776122	\\
                       101	49.7037262009	\\
                       102	49.5804335207	\\
                       103	49.6142060334	\\
                       104	49.8354703926	\\
                       105	49.9441821299	\\
                       106	50.0208377351	\\
                       107	50.2800968336	\\
                       108	50.7274753738	\\
                       109	50.7651489934	\\
                       110	50.671106353	\\
                       111	50.7919264325	\\
                       112	50.9544070264	\\
                       113	50.9210997701	\\
                       114	51.0282078453	\\
                       115	51.0722755366	\\
                       116	50.9634299526	\\
                       117	51.1871232781	\\
                       118	51.3715168382	\\
                       119	50.9225299534	\\
                       120	50.2862734063	\\
                       121	50.1674191482	\\
                       122	49.9917166261	\\
                       123	50.0306763483	\\
                       124	50.4140496007	\\
                       125	50.5905150208	\\
                       126	50.6191298057	\\
                       127	50.6431672762	\\
                       };
                       \addplot [color=YellowOrange,dashed,mark=diamond,mark options={solid}]
                         table[row sep=crcr]{%
                       1	43.8501934689	\\
                       2	43.6030791679	\\
                       3	43.2592815998	\\
                       4	43.1160885589	\\
                       5	42.764378781	\\
                       6	42.8120731861	\\
                       7	42.8900443646	\\
                       8	42.7276531832	\\
                       9	42.7702011641	\\
                       10	42.6836334847	\\
                       11	42.3848138544	\\
                       12	42.5212128569	\\
                       13	42.4654785329	\\
                       14	42.2490206206	\\
                       15	42.3638199704	\\
                       16	42.5476870305	\\
                       17	42.6243905656	\\
                       18	42.5946431839	\\
                       19	42.5480904013	\\
                       20	42.6313823466	\\
                       21	42.5413810639	\\
                       22	42.2833302718	\\
                       23	42.0865282182	\\
                       24	41.7984944331	\\
                       25	41.7749466742	\\
                       26	41.9138057989	\\
                       27	41.758118486	\\
                       28	41.8686786993	\\
                       29	42.0368503133	\\
                       30	42.1327915857	\\
                       31	42.274559246	\\
                       32	42.1994693598	\\
                       33	42.174691984	\\
                       34	42.5846625383	\\
                       35	42.7303463565	\\
                       36	42.7319476055	\\
                       37	42.7893173403	\\
                       38	42.8150360399	\\
                       39	42.6760830372	\\
                       40	42.5774054791	\\
                       41	42.5792789661	\\
                       42	42.4858207655	\\
                       43	42.6279890484	\\
                       44	42.694855374	\\
                       45	42.7061939081	\\
                       46	42.8891623067	\\
                       47	43.1362025751	\\
                       48	43.4207826492	\\
                       49	43.3707003148	\\
                       50	43.3605544528	\\
                       51	43.5969738346	\\
                       52	43.5668213322	\\
                       53	43.643027048	\\
                       54	43.7229249918	\\
                       55	43.4970568482	\\
                       56	43.6056981924	\\
                       57	43.9459848248	\\
                       58	43.8803704858	\\
                       59	44.1914686055	\\
                       60	44.3701147246	\\
                       61	44.4021725089	\\
                       62	44.6173018012	\\
                       63	44.4231324878	\\
                       64	44.4504535176	\\
                       65	44.534093042	\\
                       66	44.4273975401	\\
                       67	44.4980562547	\\
                       68	44.1917746113	\\
                       69	43.8137578768	\\
                       70	43.7661933457	\\
                       71	43.6773905019	\\
                       72	43.7452705659	\\
                       73	44.0601883775	\\
                       74	44.0253757393	\\
                       75	43.9495520074	\\
                       76	43.982559474	\\
                       77	43.8436572454	\\
                       78	44.0059950139	\\
                       79	44.1258407693	\\
                       80	44.2589027403	\\
                       81	44.4718544325	\\
                       82	44.6759472725	\\
                       83	44.896074822	\\
                       84	45.0191615619	\\
                       85	44.9073550801	\\
                       86	44.7998693644	\\
                       87	45.0586147444	\\
                       88	45.2563351564	\\
                       89	45.3466448258	\\
                       90	45.3065272967	\\
                       91	45.1642244831	\\
                       92	45.2516586393	\\
                       93	45.591596932	\\
                       94	45.8574217432	\\
                       95	46.0139317327	\\
                       96	45.9650307252	\\
                       97	46.1202218102	\\
                       98	46.3358206957	\\
                       99	46.4330263166	\\
                       100	46.6733152692	\\
                       101	46.8950123896	\\
                       102	46.9621102002	\\
                       103	47.076546071	\\
                       104	47.2735486218	\\
                       105	47.5146412772	\\
                       106	47.5429738924	\\
                       107	47.8306545394	\\
                       108	48.3539774065	\\
                       109	48.380895079	\\
                       110	48.2478647514	\\
                       111	48.4173896312	\\
                       112	48.6421304488	\\
                       113	48.6662008212	\\
                       114	48.7884689299	\\
                       115	48.883743582	\\
                       116	48.7956164561	\\
                       117	49.074273969	\\
                       118	49.3290332894	\\
                       119	48.8895204157	\\
                       120	48.2437370085	\\
                       121	47.997087096	\\
                       122	47.8536735871	\\
                       123	47.8991925784	\\
                       124	48.2418465619	\\
                       125	48.0867246336	\\
                       126	47.8629561905	\\
                       127	47.8944137801	\\
                       };
        \nextgroupplot[title style={font=\bfseries},title=Temporal Decomposition,ylabel={Mean Energy HP},xlabel = {Frame number},xmajorgrids,xmin=1,
        xmax=127,ymajorgrids,ymin=50,
        ymax=5000,yticklabel style = {/pgf/number format/1000 sep={}}]
                      \addplot [color=Blue,solid,mark=+,mark options={solid}]
                        table[row sep=crcr]{%
                      1	262.9187309265	\\
                      2	335.0827392578	\\
                      3	416.4032821655	\\
                      4	473.8696502686	\\
                      5	558.3274581909	\\
                      6	548.245135498	\\
                      7	515.3710083008	\\
                      8	605.3949378967	\\
                      9	584.488192749	\\
                      10	587.8866195679	\\
                      11	701.8223526001	\\
                      12	661.3388526917	\\
                      13	692.8574432373	\\
                      14	792.2869636536	\\
                      15	644.4592575073	\\
                      16	577.8200744629	\\
                      17	583.3508842468	\\
                      18	653.1744422913	\\
                      19	673.1914054871	\\
                      20	624.1930343628	\\
                      21	588.495854187	\\
                      22	640.5777748108	\\
                      23	627.4960662842	\\
                      24	704.4884262085	\\
                      25	722.223677063	\\
                      26	676.0318008423	\\
                      27	747.2631965637	\\
                      28	812.4023651123	\\
                      29	833.6208648682	\\
                      30	916.5050834656	\\
                      31	860.3919883728	\\
                      32	798.2021759033	\\
                      33	824.4341377258	\\
                      34	714.0519821167	\\
                      35	675.2007606506	\\
                      36	703.6649116516	\\
                      37	634.7189949036	\\
                      38	574.3500816345	\\
                      39	624.5390571594	\\
                      40	608.6199432373	\\
                      41	586.0588577271	\\
                      42	641.4851142883	\\
                      43	565.538621521	\\
                      44	533.4237380981	\\
                      45	529.2425857544	\\
                      46	545.5708053589	\\
                      47	572.0894805908	\\
                      48	537.9586219788	\\
                      49	554.3418434143	\\
                      50	591.5344863892	\\
                      51	555.2618209839	\\
                      52	601.8513977051	\\
                      53	634.510610199	\\
                      54	616.9447677612	\\
                      55	675.7773391724	\\
                      56	581.23855896	\\
                      57	483.6976501465	\\
                      58	514.3663490295	\\
                      59	426.5993721008	\\
                      60	345.4349311829	\\
                      61	355.7461372375	\\
                      62	363.6184692383	\\
                      63	405.0899742126	\\
                      64	409.7832130432	\\
                      65	390.0267295837	\\
                      66	419.8426223755	\\
                      67	443.970375824	\\
                      68	523.2443649292	\\
                      69	604.5616897583	\\
                      70	598.8974845886	\\
                      71	607.3061065674	\\
                      72	600.4639717102	\\
                      73	559.1331535339	\\
                      74	634.0004478455	\\
                      75	699.1679275513	\\
                      76	704.4490348816	\\
                      77	751.612008667	\\
                      78	721.5130523682	\\
                      79	663.7120750427	\\
                      80	645.2298690796	\\
                      81	558.1517585754	\\
                      82	427.1471565247	\\
                      83	376.9450569153	\\
                      84	374.0684204102	\\
                      85	406.0268753052	\\
                      86	406.7840087891	\\
                      87	377.6640960693	\\
                      88	376.7850830078	\\
                      89	372.4549530029	\\
                      90	389.3181388855	\\
                      91	421.9906448364	\\
                      92	408.2975120544	\\
                      93	376.6930198669	\\
                      94	358.6571250916	\\
                      95	323.8467430115	\\
                      96	302.4631225586	\\
                      97	268.4538909912	\\
                      98	220.5705055237	\\
                      99	191.9162818909	\\
                      100	170.9989738464	\\
                      101	158.503188324	\\
                      102	162.9461097717	\\
                      103	160.3003623962	\\
                      104	141.8014411926	\\
                      105	133.1506507874	\\
                      106	142.753704071	\\
                      107	127.8620689392	\\
                      108	105.9791267395	\\
                      109	102.9789138794	\\
                      110	105.1320220947	\\
                      111	89.0391693115	\\
                      112	83.4224441528	\\
                      113	86.5691764832	\\
                      114	82.9134040833	\\
                      115	78.2767074585	\\
                      116	80.2843513489	\\
                      117	69.9250152588	\\
                      118	66.2935508728	\\
                      119	89.9126724243	\\
                      120	130.4041885376	\\
                      121	149.1200408936	\\
                      122	181.3110176086	\\
                      123	185.0933303833	\\
                      124	142.7661331177	\\
                      125	127.0132232666	\\
                      126	124.9626586914	\\
                      127	125.5094848633	\\
                      };
                      \addplot [color=Cyan,solid,mark=star,mark options={solid}]
                        table[row sep=crcr]{%
                      1	722.5955863953	\\
                      2	886.13387146	\\
                      3	1068.6496414185	\\
                      4	1160.2243873596	\\
                      5	1379.4584114075	\\
                      6	1387.0759925842	\\
                      7	1322.6312026978	\\
                      8	1481.7688064575	\\
                      9	1447.3044830322	\\
                      10	1450.0678115845	\\
                      11	1614.2377784729	\\
                      12	1500.9395454407	\\
                      13	1534.3715385437	\\
                      14	1682.1859512329	\\
                      15	1457.4667098999	\\
                      16	1302.2625831604	\\
                      17	1295.38123703	\\
                      18	1385.870476532	\\
                      19	1442.9565979004	\\
                      20	1367.0257400513	\\
                      21	1329.582321167	\\
                      22	1418.9336158752	\\
                      23	1451.35651474	\\
                      24	1648.7926269531	\\
                      25	1703.1322891235	\\
                      26	1628.4542800903	\\
                      27	1746.8436279297	\\
                      28	1797.0717758179	\\
                      29	1767.023903656	\\
                      30	1873.8916442871	\\
                      31	1783.0968177795	\\
                      32	1726.4713859558	\\
                      33	1789.0084365845	\\
                      34	1585.1807723999	\\
                      35	1499.1508522034	\\
                      36	1517.6591308594	\\
                      37	1414.3713401794	\\
                      38	1302.6591392517	\\
                      39	1347.1827156067	\\
                      40	1339.49506073	\\
                      41	1319.2135482788	\\
                      42	1418.5430656433	\\
                      43	1306.9352729797	\\
                      44	1246.4114059448	\\
                      45	1253.5999931336	\\
                      46	1253.9669441223	\\
                      47	1270.9588165283	\\
                      48	1204.8161766052	\\
                      49	1271.0324234009	\\
                      50	1343.9504005432	\\
                      51	1251.4599784851	\\
                      52	1307.5979904175	\\
                      53	1336.9165893555	\\
                      54	1283.9249320984	\\
                      55	1364.6800514221	\\
                      56	1214.3637649536	\\
                      57	1053.3325424194	\\
                      58	1097.6845146179	\\
                      59	940.5284156799	\\
                      60	806.7491966248	\\
                      61	812.5591110229	\\
                      62	802.7460014343	\\
                      63	880.7320655823	\\
                      64	891.796761322	\\
                      65	843.3248962402	\\
                      66	893.1482391357	\\
                      67	930.1281288147	\\
                      68	1069.6725471497	\\
                      69	1220.6487426758	\\
                      70	1221.5922470093	\\
                      71	1248.7676574707	\\
                      72	1245.8342208862	\\
                      73	1147.9910102844	\\
                      74	1242.0578590393	\\
                      75	1336.6673652649	\\
                      76	1353.3562072754	\\
                      77	1426.2691841126	\\
                      78	1352.9893547058	\\
                      79	1264.0282348633	\\
                      80	1236.932736969	\\
                      81	1105.5702346802	\\
                      82	891.2325782776	\\
                      83	798.0361862183	\\
                      84	770.5362205505	\\
                      85	809.6306060791	\\
                      86	822.6396453857	\\
                      87	760.3791694641	\\
                      88	741.9562988281	\\
                      89	728.8754241943	\\
                      90	753.1597755432	\\
                      91	810.9883033752	\\
                      92	789.0338394165	\\
                      93	720.7726661682	\\
                      94	677.6642242432	\\
                      95	629.6593635559	\\
                      96	615.6228210449	\\
                      97	568.7450042725	\\
                      98	497.5929275513	\\
                      99	454.2314239502	\\
                      100	419.6937484741	\\
                      101	398.1356735229	\\
                      102	393.1701019287	\\
                      103	381.6342208862	\\
                      104	352.1728172302	\\
                      105	334.0406318665	\\
                      106	342.5284584045	\\
                      107	313.1083221436	\\
                      108	264.5810554504	\\
                      109	263.3971862793	\\
                      110	272.670880127	\\
                      111	247.0021347046	\\
                      112	230.1235786438	\\
                      113	231.300579834	\\
                      114	225.2035896301	\\
                      115	218.7899757385	\\
                      116	224.7473396301	\\
                      117	200.2932052612	\\
                      118	184.891658783	\\
                      119	225.1306770325	\\
                      120	294.3270507813	\\
                      121	326.6555435181	\\
                      122	368.5222137451	\\
                      123	376.6101005554	\\
                      124	314.7375694275	\\
                      125	304.6457511902	\\
                      126	320.7929763794	\\
                      127	316.6130737305	\\
                      };
                      \addplot [color=SkyBlue,solid,mark=o,mark options={solid}]
                        table[row sep=crcr]{%
                      1	1066.4040626526	\\
                      2	1283.7646308899	\\
                      3	1511.3566017151	\\
                      4	1618.2923583984	\\
                      5	1918.7088798523	\\
                      6	1921.1402908325	\\
                      7	1830.1189804077	\\
                      8	2001.9319328308	\\
                      9	1966.9928260803	\\
                      10	1968.2882926941	\\
                      11	2146.7708648682	\\
                      12	2012.616758728	\\
                      13	2038.6216949463	\\
                      14	2203.4970344544	\\
                      15	1947.793119812	\\
                      16	1758.8762718201	\\
                      17	1743.236856842	\\
                      18	1837.4498313904	\\
                      19	1911.3865158081	\\
                      20	1833.0051063538	\\
                      21	1804.4730667114	\\
                      22	1917.8617263794	\\
                      23	1983.2646728516	\\
                      24	2224.6228912354	\\
                      25	2294.9086029053	\\
                      26	2208.914945221	\\
                      27	2344.7457458496	\\
                      28	2375.587146759	\\
                      29	2307.0240562439	\\
                      30	2409.6307228088	\\
                      31	2302.9386062622	\\
                      32	2242.3360923767	\\
                      33	2307.029825592	\\
                      34	2067.7145606995	\\
                      35	1969.1477996826	\\
                      36	1985.6260368347	\\
                      37	1877.5330841065	\\
                      38	1755.966696167	\\
                      39	1797.7143699646	\\
                      40	1796.7247070313	\\
                      41	1777.2120498657	\\
                      42	1893.6613883972	\\
                      43	1770.7071556091	\\
                      44	1704.2553031921	\\
                      45	1722.5102226257	\\
                      46	1705.2973106384	\\
                      47	1696.097883606	\\
                      48	1612.0399337769	\\
                      49	1707.6493934631	\\
                      50	1789.0917182922	\\
                      51	1656.0155570984	\\
                      52	1714.1624000549	\\
                      53	1739.8504829407	\\
                      54	1669.2868339539	\\
                      55	1759.833946228	\\
                      56	1599.508720398	\\
                      57	1416.0878250122	\\
                      58	1460.5276145935	\\
                      59	1271.1128189087	\\
                      60	1116.3196266174	\\
                      61	1116.8758728027	\\
                      62	1094.4467521668	\\
                      63	1188.4049369812	\\
                      64	1199.7737731934	\\
                      65	1140.1347412109	\\
                      66	1192.726096344	\\
                      67	1226.7347877502	\\
                      68	1389.5711959839	\\
                      69	1576.2963645935	\\
                      70	1587.7972496033	\\
                      71	1625.4812561035	\\
                      72	1620.8923568726	\\
                      73	1484.4786567688	\\
                      74	1587.3623023987	\\
                      75	1688.0480690002	\\
                      76	1703.022277832	\\
                      77	1788.2394927979	\\
                      78	1698.5130844116	\\
                      79	1596.2310569763	\\
                      80	1563.3704856873	\\
                      81	1418.2240135193	\\
                      82	1178.7217704773	\\
                      83	1060.9806182861	\\
                      84	1022.5194625855	\\
                      85	1071.1841377258	\\
                      86	1092.4917472839	\\
                      87	1009.1776664734	\\
                      88	972.0599838257	\\
                      89	952.8472442627	\\
                      90	979.334413147	\\
                      91	1044.2626396179	\\
                      92	1018.7906272888	\\
                      93	936.5906860352	\\
                      94	878.6378570557	\\
                      95	822.8373954773	\\
                      96	815.3908813477	\\
                      97	765.3200874329	\\
                      98	682.8737922668	\\
                      99	632.9475883484	\\
                      100	587.6829727173	\\
                      101	557.328591156	\\
                      102	548.3580932617	\\
                      103	535.1373779297	\\
                      104	502.2595588684	\\
                      105	474.6723930359	\\
                      106	481.9558074951	\\
                      107	442.5807815552	\\
                      108	379.5959014893	\\
                      109	380.1735816956	\\
                      110	394.3561592102	\\
                      111	366.0466491699	\\
                      112	345.3438522339	\\
                      113	342.4212791443	\\
                      114	334.4707397461	\\
                      115	326.6451156616	\\
                      116	335.1413612366	\\
                      117	302.0995643616	\\
                      118	280.0652732849	\\
                      119	328.4023284912	\\
                      120	413.0569496155	\\
                      121	453.8574577332	\\
                      122	501.77967453	\\
                      123	513.0863822937	\\
                      124	437.4456436157	\\
                      125	427.6516273499	\\
                      126	448.3670768738	\\
                      127	438.5665725708	\\
                      };
                      \addplot [color=LimeGreen,solid,mark=o,mark options={solid}]
                        table[row sep=crcr]{%
                      1	1167.4557159424	\\
                      2	1218.2017341614	\\
                      3	1340.5941665649	\\
                      4	1385.8474189758	\\
                      5	1379.5039710999	\\
                      6	1345.6274078369	\\
                      7	1337.3671463013	\\
                      8	1425.7701080322	\\
                      9	1464.7776031494	\\
                      10	1550.9304824829	\\
                      11	1673.5187301636	\\
                      12	1636.4232353211	\\
                      13	1725.9373649597	\\
                      14	1811.2942626953	\\
                      15	1672.1856040955	\\
                      16	1569.5371376038	\\
                      17	1461.9539932251	\\
                      18	1414.9528617859	\\
                      19	1489.1975791931	\\
                      20	1516.3449241638	\\
                      21	1579.4993232727	\\
                      22	1612.6903762817	\\
                      23	1612.9097618103	\\
                      24	1684.961252594	\\
                      25	1710.2279670715	\\
                      26	1627.4041786194	\\
                      27	1678.107938385	\\
                      28	1735.4659606934	\\
                      29	1780.1501426697	\\
                      30	1880.0396125794	\\
                      31	1778.8804954529	\\
                      32	1715.0213745117	\\
                      33	1672.4763069153	\\
                      34	1564.6355812073	\\
                      35	1615.2922164917	\\
                      36	1623.215372467	\\
                      37	1609.4484954834	\\
                      38	1651.187323761	\\
                      39	1825.3348526001	\\
                      40	1871.3067054749	\\
                      41	1865.1225509644	\\
                      42	1834.194178009	\\
                      43	1736.3486564636	\\
                      44	1650.400743103	\\
                      45	1610.2637741089	\\
                      46	1609.7899940491	\\
                      47	1549.2489524841	\\
                      48	1451.1855552673	\\
                      49	1352.6990058899	\\
                      50	1313.5541732788	\\
                      51	1261.27082901	\\
                      52	1307.9265190125	\\
                      53	1295.6161735535	\\
                      54	1274.4982528687	\\
                      55	1351.4691612244	\\
                      56	1320.1838989258	\\
                      57	1317.7077583313	\\
                      58	1408.2546798706	\\
                      59	1306.774559021	\\
                      60	1274.1253669739	\\
                      61	1294.1331764221	\\
                      62	1240.4391616821	\\
                      63	1282.5950073242	\\
                      64	1298.0672027588	\\
                      65	1268.3078094482	\\
                      66	1314.1245574951	\\
                      67	1263.5106582642	\\
                      68	1259.4913024902	\\
                      69	1343.8221809387	\\
                      70	1322.7374221802	\\
                      71	1323.44896698	\\
                      72	1302.0720863342	\\
                      73	1219.7227470398	\\
                      74	1265.4661026001	\\
                      75	1311.7880470276	\\
                      76	1273.941343689	\\
                      77	1288.7567932129	\\
                      78	1232.5101539612	\\
                      79	1258.8320960999	\\
                      80	1287.4723144531	\\
                      81	1251.0285629273	\\
                      82	1222.2652252197	\\
                      83	1195.1543479919	\\
                      84	1165.6331855774	\\
                      85	1218.6344825745	\\
                      86	1228.6719772339	\\
                      87	1145.9019805908	\\
                      88	1104.896471405	\\
                      89	1060.9412536621	\\
                      90	1036.3464927673	\\
                      91	1090.6534263611	\\
                      92	1107.9863044739	\\
                      93	1031.1712127686	\\
                      94	982.2692977905	\\
                      95	941.4577651978	\\
                      96	945.3678161621	\\
                      97	908.3896430969	\\
                      98	858.3102867126	\\
                      99	835.7752479553	\\
                      100	787.9292167664	\\
                      101	775.9014442444	\\
                      102	795.5621170044	\\
                      103	792.2823486328	\\
                      104	752.6034507751	\\
                      105	737.4566719055	\\
                      106	733.5647285461	\\
                      107	688.2253791809	\\
                      108	618.0184150696	\\
                      109	614.5557929993	\\
                      110	626.4687866211	\\
                      111	610.630809021	\\
                      112	586.5827095032	\\
                      113	594.2027603149	\\
                      114	581.7949424744	\\
                      115	575.7061775208	\\
                      116	591.1235435486	\\
                      117	562.8708564758	\\
                      118	538.9048957825	\\
                      119	596.2134353638	\\
                      120	669.906615448	\\
                      121	698.1450920105	\\
                      122	738.0881507874	\\
                      123	740.3836044312	\\
                      124	667.239276123	\\
                      125	634.9457023621	\\
                      126	632.3726371765	\\
                      127	628.6636276245	\\
                      };
                      \addplot [color=YellowOrange,dashed,mark=diamond,mark options={solid}]
                        table[row sep=crcr]{%
                      1	2862.3508460999	\\
                      2	3152.6484588623	\\
                      3	3504.2082618713	\\
                      4	3641.1687431336	\\
                      5	4056.22371521	\\
                      6	4044.318913269	\\
                      7	3924.1776496887	\\
                      8	4164.5052787781	\\
                      9	4139.9249000549	\\
                      10	4135.8052093506	\\
                      11	4386.2056846619	\\
                      12	4213.0897323608	\\
                      13	4241.1802474976	\\
                      14	4469.5651603699	\\
                      15	4165.4619667053	\\
                      16	3881.9988983154	\\
                      17	3816.2986686707	\\
                      18	3914.9262107849	\\
                      19	4015.6912582398	\\
                      20	3915.3792457581	\\
                      21	3952.5288780212	\\
                      22	4135.3408836365	\\
                      23	4272.0479393005	\\
                      24	4637.8008964539	\\
                      25	4726.5542106628	\\
                      26	4601.1073181152	\\
                      27	4768.6439987183	\\
                      28	4727.5696983337	\\
                      29	4580.0413864136	\\
                      30	4635.7388946533	\\
                      31	4462.0726951599	\\
                      32	4443.2582199097	\\
                      33	4505.4525032044	\\
                      34	4139.1000915527	\\
                      35	4003.2170684815	\\
                      36	4018.537992096	\\
                      37	3867.1395355225	\\
                      38	3739.780796814	\\
                      39	3816.6051635742	\\
                      40	3870.2178817749	\\
                      41	3884.1370201111	\\
                      42	4034.8658943176	\\
                      43	3864.443800354	\\
                      44	3748.1437522888	\\
                      45	3751.3585670471	\\
                      46	3650.0512557983	\\
                      47	3530.8630744934	\\
                      48	3395.9737632752	\\
                      49	3491.5704116821	\\
                      50	3536.3183853149	\\
                      51	3316.091456604	\\
                      52	3392.5347480774	\\
                      53	3389.7452384949	\\
                      54	3295.8027610779	\\
                      55	3426.8692276001	\\
                      56	3236.2502510071	\\
                      57	2993.950554657	\\
                      58	3047.4375701904	\\
                      59	2762.476260376	\\
                      60	2558.8835372925	\\
                      61	2535.6508232117	\\
                      62	2448.5875770569	\\
                      63	2596.5845336914	\\
                      64	2608.9114364624	\\
                      65	2530.5905784607	\\
                      66	2585.0106971741	\\
                      67	2574.0999954224	\\
                      68	2813.1675674439	\\
                      69	3123.5088508606	\\
                      70	3167.4746932983	\\
                      71	3221.4560852051	\\
                      72	3210.4434997559	\\
                      73	2993.3361862183	\\
                      74	3096.3624031067	\\
                      75	3219.5746795654	\\
                      76	3247.2053543091	\\
                      77	3341.7825584412	\\
                      78	3161.2691833496	\\
                      79	3028.3906234741	\\
                      80	2987.6424667358	\\
                      81	2790.9470123291	\\
                      82	2484.5207069397	\\
                      83	2289.8954734802	\\
                      84	2198.5930145264	\\
                      85	2259.0337089539	\\
                      86	2307.5730163574	\\
                      87	2168.4682632446	\\
                      88	2065.8832817078	\\
                      89	2026.1109542847	\\
                      90	2045.8454551697	\\
                      91	2126.1209770203	\\
                      92	2097.9193656921	\\
                      93	1949.0940132141	\\
                      94	1833.9151977539	\\
                      95	1756.1051002502	\\
                      96	1767.521937561	\\
                      97	1698.7772941589	\\
                      98	1591.966595459	\\
                      99	1525.0374946594	\\
                      100	1438.0946670532	\\
                      101	1370.2569671631	\\
                      102	1343.400592041	\\
                      103	1311.1769332886	\\
                      104	1251.8622131348	\\
                      105	1183.8374473572	\\
                      106	1187.8477111816	\\
                      107	1096.1567840576	\\
                      108	961.0235977173	\\
                      109	956.6615905762	\\
                      110	983.3158226013	\\
                      111	944.905317688	\\
                      112	900.4608009338	\\
                      113	894.0753860474	\\
                      114	876.5414360046	\\
                      115	859.7509353638	\\
                      116	877.974609375	\\
                      117	822.9327384949	\\
                      118	772.1032920837	\\
                      119	850.8962661743	\\
                      120	994.0268066406	\\
                      121	1063.8606941223	\\
                      122	1120.541078949	\\
                      123	1139.2876846314	\\
                      124	1032.0263725281	\\
                      125	1042.8958953857	\\
                      126	1090.3922576904	\\
                      127	1073.3281303406	\\
                      };
                      \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot};
 legend
%\path (myplot c1r2.south west|-current bounding box.south)--
%      coordinate(legendpos)
%      (myplot c2r2.south east|-current bounding box.south);
\path (myplot c1r4.south |-current bounding box.south)--
      coordinate(legendpos)
      (myplot c1r4.south |-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    draw
  ]at([yshift=-9ex]legendpos)
  {
    \ref{plots:graph4}& 4-grid graph&[5pt]
    \ref{plots:none}& no compensation&[5pt]\\
    \ref{plots:graph8}& 8-grid graph&[5pt]
    \ref{plots:mesh}& mesh-based&[5pt]\\
    \ref{plots:graph25}& 25-nearest graph &[5pt]\\};

\end{tikzpicture}
